ACE and Diverse Generalization via Selective Disagreement

Deep neural networks are notoriously sensitive to spurious correlations - where a model learns a shortcut that fails out-of-distribution. Existing work on spurious correlations has often focused on incomplete correlations,leveraging access to labeled instances that break the correlation. But in cases where the spurious correlations are complete, the correct generalization is fundamentally \textit{underspecified}. To resolve this underspecification, we propose learning a set of concepts that are consistent with training data but make distinct predictions on a subset of novel unlabeled inputs. Using a self-training approach that encourages \textit{confident} and \textit{selective} disagreement, our method ACE matches or outperforms existing methods on a suite of complete-spurious correlation benchmarks, while remaining robust to incomplete spurious correlations. ACE is also more configurable than prior approaches, allowing for straight-forward encoding of prior knowledge and principled unsupervised model selection. In an early application to language-model alignment, we find that ACE achieves competitive performance on the measurement tampering detection benchmark \textit{without} access to untrusted measurements. While still subject to important limitations, ACE represents significant progress towards overcoming underspecification.

==> figures/gaussian_clusters_weak_disagreement.tex <==
\begin{tikzpicture}
    % Define colors
    \definecolor{clusterblue}{RGB}{0, 114, 189}
    \definecolor{clusterred}{RGB}{217, 83, 25}
    \definecolor{clustergrey}{RGB}{128, 128, 128}
    \definecolor{clustergreen}{RGB}{76, 175, 80}

    % Begin left plot (plotting weakly disagreeing decision boundaries)
    \begin{scope}[xshift=-4cm, scale=4, rotate=15]
        % Draw the four Gaussian clusters

        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.275, 0.766) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.243, 0.731) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.282, 0.716) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.326, 0.781) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.238, 0.802) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.238, 0.797) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.329, 0.708) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.288, 0.735) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.227, 0.767) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.277, 0.799) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.227, 0.726) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.227, 0.741) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.262, 0.695) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.154, 0.690) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.164, 0.791) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.222, 0.818) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.199, 0.746) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.266, 0.800) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.205, 0.768) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.179, 0.718) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.323, 0.768) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.239, 0.827) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.253, 0.748) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.179, 0.828) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.223, 0.619) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.256, 0.791) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.192, 0.754) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.269, 0.735) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.220, 0.755) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.235, 0.651) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.220, 0.739) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.343, 0.768) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.249, 0.824) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.197, 0.724) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.291, 0.710) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.189, 0.725) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.260, 0.796) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.152, 0.766) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.184, 0.724) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.260, 0.776) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.287, 0.755) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.259, 0.798) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.244, 0.715) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.235, 0.734) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.176, 0.730) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.214, 0.677) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.227, 0.765) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.303, 0.763) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.267, 0.750) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.162, 0.738) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.679, 0.263) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.729, 0.267) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.733, 0.216) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.710, 0.262) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.742, 0.265) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.770, 0.214) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.844, 0.343) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.759, 0.274) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.763, 0.190) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.746, 0.283) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.654, 0.201) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.749, 0.289) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.753, 0.308) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.873, 0.209) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.740, 0.298) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.765, 0.271) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.748, 0.291) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.692, 0.345) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.807, 0.238) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.788, 0.212) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.790, 0.206) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.705, 0.209) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.820, 0.246) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.680, 0.267) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.779, 0.264) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.860, 0.291) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.700, 0.251) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.722, 0.323) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.755, 0.237) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.725, 0.386) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.672, 0.281) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.753, 0.207) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.697, 0.196) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.774, 0.274) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.704, 0.239) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.827, 0.286) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.711, 0.274) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.734, 0.246) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.791, 0.208) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.688, 0.174) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.761, 0.228) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.815, 0.293) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.670, 0.261) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.759, 0.188) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.763, 0.259) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.789, 0.269) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.688, 0.206) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.684, 0.258) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.776, 0.253) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.765, 0.193) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.668, 0.610) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.678, 0.644) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.704, 0.675) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.703, 0.693) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.581, 0.590) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.603, 0.633) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.676, 0.626) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.676, 0.617) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.676, 0.738) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.843, 0.670) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.679, 0.587) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.707, 0.696) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.698, 0.756) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.683, 0.702) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.634, 0.574) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.688, 0.626) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.611, 0.713) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.638, 0.615) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.626, 0.672) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.654, 0.689) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.766, 0.604) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.557, 0.647) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.684, 0.488) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.569, 0.599) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.626, 0.637) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.704, 0.588) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.653, 0.732) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.596, 0.578) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.614, 0.628) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.684, 0.657) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.613, 0.722) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.661, 0.578) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.652, 0.708) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.617, 0.651) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.757, 0.601) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.682, 0.673) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.549, 0.660) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.659, 0.620) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.617, 0.653) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.693, 0.631) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.306, 0.305) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.333, 0.330) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.379, 0.259) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.238, 0.405) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.407, 0.250) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.202, 0.239) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.292, 0.358) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.329, 0.340) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.314, 0.331) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.269, 0.331) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.290, 0.299) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.275, 0.255) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.271, 0.304) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.342, 0.266) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.318, 0.349) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.265, 0.293) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.345, 0.259) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.315, 0.284) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.341, 0.321) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.331, 0.272) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.259, 0.259) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.272, 0.312) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.337, 0.312) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.331, 0.275) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.299, 0.276) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.306, 0.312) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.364, 0.228) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.270, 0.230) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.327, 0.264) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.290, 0.289) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.289, 0.316) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.355, 0.374) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.341, 0.343) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.341, 0.292) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.365, 0.299) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.301, 0.250) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.334, 0.299) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.284, 0.286) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.316, 0.316) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.293, 0.259) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.276, 0.708) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.327, 0.720) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.245, 0.644) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.270, 0.724) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.285, 0.712) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.230, 0.758) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.261, 0.767) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.251, 0.844) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.255, 0.798) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.211, 0.721) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.251, 0.705) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.275, 0.775) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.323, 0.684) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.298, 0.842) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.358, 0.809) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.212, 0.727) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.294, 0.664) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.259, 0.818) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.359, 0.744) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.210, 0.812) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.670, 0.353) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.720, 0.338) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.750, 0.238) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.752, 0.299) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.727, 0.282) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.781, 0.318) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.697, 0.202) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.743, 0.284) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.756, 0.303) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.776, 0.162) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.786, 0.191) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.694, 0.148) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.673, 0.237) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.814, 0.286) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.767, 0.325) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.713, 0.254) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.828, 0.331) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.756, 0.181) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.809, 0.165) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.753, 0.247) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.202, 0.239) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.275, 0.255) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.271, 0.304) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.265, 0.293) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.259, 0.259) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.299, 0.276) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.270, 0.230) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.290, 0.289) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.301, 0.250) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.284, 0.286) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.293, 0.259) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.704, 0.675) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.703, 0.693) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.676, 0.738) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.843, 0.670) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.707, 0.696) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.698, 0.756) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.683, 0.702) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.654, 0.689) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.653, 0.732) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.652, 0.708) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.682, 0.673) {};

        % Draw linear decision boundaries with lengths similar to the left plot
        \draw[thick, dashed, black!50] (0.150,0.237) -- (0.800,0.725) node[right, black] {$\theta_1$};
        \draw[thick, dashed, black!50] (0.275,0.200) -- (0.725,0.800) node[above, black] {$\theta_2$};
    \end{scope}
    % Add arrow pointing right (in between two plots)
    \draw[->, thick, black!75] (-0.8, 2.5) -- (-0.3, 2.5); % right arrow

        Begin right plot (plotting ideal decision boundaries)
        \begin{scope}[scale=4, rotate=15]
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.275, 0.766) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.243, 0.731) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.282, 0.716) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.326, 0.781) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.238, 0.802) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.238, 0.797) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.329, 0.708) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.288, 0.735) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.227, 0.767) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.277, 0.799) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.227, 0.726) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.227, 0.741) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.262, 0.695) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.154, 0.690) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.164, 0.791) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.222, 0.818) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.199, 0.746) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.266, 0.800) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.205, 0.768) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.179, 0.718) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.323, 0.768) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.239, 0.827) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.253, 0.748) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.179, 0.828) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.223, 0.619) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.256, 0.791) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.192, 0.754) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.269, 0.735) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.220, 0.755) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.235, 0.651) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.220, 0.739) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.343, 0.768) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.249, 0.824) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.197, 0.724) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.291, 0.710) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.189, 0.725) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.260, 0.796) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.152, 0.766) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.184, 0.724) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.260, 0.776) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.287, 0.755) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.259, 0.798) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.244, 0.715) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.235, 0.734) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.176, 0.730) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.214, 0.677) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.227, 0.765) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.303, 0.763) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.267, 0.750) {};
        \node[circle, fill=clusterblue!30, inner sep=1pt] at (0.162, 0.738) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.679, 0.263) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.729, 0.267) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.733, 0.216) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.710, 0.262) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.742, 0.265) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.770, 0.214) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.844, 0.343) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.759, 0.274) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.763, 0.190) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.746, 0.283) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.654, 0.201) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.749, 0.289) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.753, 0.308) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.873, 0.209) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.740, 0.298) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.765, 0.271) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.748, 0.291) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.692, 0.345) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.807, 0.238) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.788, 0.212) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.790, 0.206) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.705, 0.209) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.820, 0.246) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.680, 0.267) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.779, 0.264) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.860, 0.291) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.700, 0.251) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.722, 0.323) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.755, 0.237) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.725, 0.386) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.672, 0.281) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.753, 0.207) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.697, 0.196) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.774, 0.274) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.704, 0.239) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.827, 0.286) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.711, 0.274) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.734, 0.246) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.791, 0.208) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.688, 0.174) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.761, 0.228) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.815, 0.293) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.670, 0.261) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.759, 0.188) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.763, 0.259) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.789, 0.269) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.688, 0.206) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.684, 0.258) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.776, 0.253) {};
        \node[circle, fill=clusterred!30, inner sep=1pt] at (0.765, 0.193) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.668, 0.610) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.678, 0.644) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.704, 0.675) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.703, 0.693) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.581, 0.590) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.603, 0.633) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.676, 0.626) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.676, 0.617) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.676, 0.738) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.843, 0.670) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.679, 0.587) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.707, 0.696) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.698, 0.756) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.683, 0.702) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.634, 0.574) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.688, 0.626) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.611, 0.713) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.638, 0.615) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.626, 0.672) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.654, 0.689) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.766, 0.604) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.557, 0.647) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.684, 0.488) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.569, 0.599) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.626, 0.637) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.704, 0.588) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.653, 0.732) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.596, 0.578) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.614, 0.628) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.684, 0.657) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.613, 0.722) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.661, 0.578) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.652, 0.708) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.617, 0.651) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.757, 0.601) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.682, 0.673) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.549, 0.660) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.659, 0.620) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.617, 0.653) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.693, 0.631) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.306, 0.305) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.333, 0.330) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.379, 0.259) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.238, 0.405) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.407, 0.250) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.202, 0.239) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.292, 0.358) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.329, 0.340) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.314, 0.331) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.269, 0.331) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.290, 0.299) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.275, 0.255) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.271, 0.304) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.342, 0.266) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.318, 0.349) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.265, 0.293) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.345, 0.259) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.315, 0.284) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.341, 0.321) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.331, 0.272) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.259, 0.259) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.272, 0.312) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.337, 0.312) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.331, 0.275) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.299, 0.276) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.306, 0.312) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.364, 0.228) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.270, 0.230) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.327, 0.264) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.290, 0.289) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.289, 0.316) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.355, 0.374) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.341, 0.343) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.341, 0.292) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.365, 0.299) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.301, 0.250) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.334, 0.299) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.284, 0.286) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.316, 0.316) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.293, 0.259) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.276, 0.708) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.327, 0.720) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.245, 0.644) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.270, 0.724) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.285, 0.712) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.230, 0.758) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.261, 0.767) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.251, 0.844) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.255, 0.798) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.211, 0.721) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.251, 0.705) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.275, 0.775) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.323, 0.684) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.298, 0.842) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.358, 0.809) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.212, 0.727) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.294, 0.664) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.259, 0.818) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.359, 0.744) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.210, 0.812) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.670, 0.353) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.720, 0.338) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.750, 0.238) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.752, 0.299) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.727, 0.282) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.781, 0.318) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.697, 0.202) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.743, 0.284) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.756, 0.303) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.776, 0.162) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.786, 0.191) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.694, 0.148) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.673, 0.237) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.814, 0.286) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.767, 0.325) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.713, 0.254) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.828, 0.331) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.756, 0.181) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.809, 0.165) {};
        \node[circle, fill=clustergrey!30, inner sep=1pt] at (0.753, 0.247) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.704, 0.675) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.703, 0.693) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.676, 0.738) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.843, 0.670) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.707, 0.696) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.698, 0.756) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.683, 0.702) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.766, 0.604) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.653, 0.732) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.652, 0.708) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.757, 0.601) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.202, 0.239) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.275, 0.255) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.271, 0.304) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.265, 0.293) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.259, 0.259) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.299, 0.276) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.270, 0.230) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.290, 0.289) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.301, 0.250) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.284, 0.286) {};
        \node[circle, fill=clustergreen!30, inner sep=1pt] at (0.293, 0.259) {};

        % Draw linear decision boundaries with lengths similar to the left plot
        % First concept boundary (horizontal line separating blue from grey clusters)
        \draw[thick, dashed, black!50] (0.15,0.5) -- (0.8,0.425) node[right, black] {${\theta_1^*}$};
        
        % Second concept boundary (vertical line separating red from grey clusters)
        \draw[thick, dashed, black!50] (0.48,0.15) -- (0.48,0.8) node[above, black] {${\theta_2^*}$};
    \end{scope}
\end{tikzpicture}

